Recognizing hyperelliptic graphs in polynomial time

Recently, a new set of multigraph parameters was defined, called "gonalities". Gonality bears some similarity to treewidth, and is a relevant graph parameter for problems in number theory and multigraph algorithms. Multigraphs of gonality 1 are trees. We consider so-called "hyperelliptic graphs" (multigraphs of gonality 2) and provide a safe and complete sets of reduction rules for such multigraphs, showing that for three of the flavors of gonality, we can recognize hyperelliptic graphs in O(n log n+m) time, where n is the number of vertices and m the number of edges of the multigraph.

==> plaatjes/K4minor.tex <==
\begin{figure}\centering
	\begin{tabular}{ccc}
\begin{tikzpicture}
\tikzstyle{redvertex}=[circle, fill=red, inner sep=0pt, minimum width=4pt]
	\draw (0,0) circle (1);
	\node[] (l) at (-.85,.95) {$C$};
	\node[redvertex] (u) at (0,1) {};
	\node[redvertex] (v) at (0,-1) {};
	\node[redvertex] (w) at (1,0) {};
	\node[redvertex] (x) at (-1,0) {};
	\draw[rounded corners=8pt] (u) -- (.25,.5) -- (-.25,-.4) -- (v);
	\draw[rounded corners=12pt] (x) -- (-1.25,-.5) -- (-.75, -1.5) -- (.5,-1.5) -- (1.5,-.5) -- (w);
\end{tikzpicture} & &
\begin{tikzpicture}
\tikzstyle{redvertex}=[circle, fill=red, inner sep=0pt, minimum width=4pt]
\draw (0,0) circle (1);
\node[] (l) at (-.85,.95) {$C$};
\node[redvertex] (u) at (0,1) {};
\node[redvertex] (v) at (0,-1) {};
\node[redvertex, label=right:$v$] (w) at (1,0) {};
\node[vertex] (x) at (-1,0) {};
\node[redvertex, label=$x$] (y) at (0,0) {};
\draw[rounded corners=8pt] (u) -- (.25,.5) -- (y) -- (-.25,-.4) -- (v);
\draw[rounded corners=8pt] (x) -- (-.5,.3) -- (y) -- (.5,-.2) -- (w);
\end{tikzpicture}
\end{tabular}
\caption{The red vertices are the vertices of a refined $K_4$. } \label{fig:K4minor}
\end{figure}

==> plaatjes/bewijsRule2.tex <==
\begin{figure}
		\centering
		\begin{tikzpicture}
		\draw[lightgray] (.6,0) circle [x radius=1, y radius=.4];
		\draw[lightgray] (.6,-1) circle [x radius=1, y radius=.4];
		\lus{groen}{-3}{0}
		\node[vertexx, label=$v$] (v) at (-3, 0) {};
		\node[vertexx, label=$u$] (u) at (0, 0) {};
		\node[addedd, label=$v_1$] (a) at (-2,0) {};
		\node[addedd, label=$v_2$] (b) at (-1,0) {};
		\node[addedd, label=below:$x_1$] (c) at (-1,-1) {};
		\node[addedd, label=below:$x$] (x) at (0,-1) {};
		\draw[edge] (u) -- (b) -- (a) -- (v);
		\draw[edge] (a) -- (c) --  (x);
		\node[vertex, label=$w$] (w) at (.4,.25) {};
		\node[vertex, label=below:$y$] (y) at (.4,-.75) {}; 
		\draw[edge] (u) -- (w);
		\draw[edge] (x) -- (y);
		\end{tikzpicture}
		\caption{Proof of Lemma \ref{lem:leafGreenLoop}.} \label{fig:bewijsRule2}
	\end{figure}

==> plaatjes/bewijsRule4.tex <==
\begin{figure}
		\centering
		\begin{tabular}{lll}
			a. &  & b. \\
		\begin{tikzpicture}
		\draw[lightgray] (3.7,0) circle [x radius=1, y radius=.3];
		\draw[lightgray] (3.7,-.75) circle [x radius=1, y radius=.3];
		\node[vertexx, label=$v_1$] (v1) at (0, 0) {};
		\node[addedd, label=$a_1$] (a1) at (1,0) {};
		\node[addedd, label=$a_2$] (a2) at (2,0) {};
		\node[vertexx, label=$u_1$] (u1) at (3, 0) {};
		\node[vertexx, label=below:$v_2$] (v2) at (0, -.75) {};
		\node[addedd, label=below:$b_1$] (b1) at (.75,-.75) {};
		\node[addedd, label=below:$b_2$] (b2) at (1.5,-.75) {};
		\node[addedd, label=below:$b_3$] (b3) at (2.25, -.75) {};
		\node[vertexx, label=below:$u_2$] (u2) at (3, -.75) {};
		\draw[edge] (v1) -- (a1) -- (a2) -- (u1);
		\draw[edge] (v2) -- (b1) -- (b2) -- (b3) -- (u2);
		\draw[groen] (v1) -- (v2);
		\node[addedd, label=below:$c$] (c) at (.4,-1.3) {}; 
		\draw[edge] (v2) -- (c);
		\end{tikzpicture} & & \begin{tikzpicture}
		\draw[lightgray] (3.25,-.375) circle (.75);
		\node[vertexx, label=$v_1$] (v1) at (0, 0) {};
		\node[addedd, label=$a_1$] (a1) at (1,0) {};
		\node[addedd, label=$a_2$] (a2) at (2,0) {};
		\node[vertexx, label=$u_1$] (u1) at (3, 0) {};
		\node[vertexx, label=below:$v_2$] (v2) at (0, -.75) {};
		\node[addedd, label=below:$b_1$] (b1) at (.75,-.75) {};
		\node[addedd, label=below:$b_2$] (b2) at (1.5,-.75) {};
		\node[addedd, label=below:$b_3$] (b3) at (2.25, -.75) {};
		\node[vertexx, label=below:$u_2$] (u2) at (3, -.75) {};
		\draw[edge] (v1) -- (a1) -- (a2) -- (u1);
		\draw[edge] (v2) -- (b1) -- (b2) -- (b3) -- (u2);
		\draw[groen] (v1) -- (v2);
		\node[vertexx, label=below:$x$] (x) at (3.6,-.2) {}; 
		\node[addedd, label=below:$w$] (w) at (2.65,-1.3) {}; 
		\draw[edge] (u1) -- (x);
		\draw[edge] (b3) -- (w);
		\end{tikzpicture}
		\end{tabular}
		\caption{} \label{fig:bewijsRule4}
	\end{figure}

==> plaatjes/bewijsRule4new.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.3 \textwidth}
		\begin{tikzpicture}
		\draw[lightgray] (3.7,0) circle [x radius=1, y radius=.3];
		\draw[lightgray] (3.7,-.75) circle [x radius=1, y radius=.3];
		\node[vertexx, label=$v_1$] (v1) at (0, 0) {};
		\node[addedd, label=$a_1$] (a1) at (1,0) {};
		\node[addedd, label=$a_2$] (a2) at (2,0) {};
		\node[vertexx, label=$u_1$] (u1) at (3, 0) {};
		\node[vertexx, label=below:$v_2$] (v2) at (0, -.75) {};
		\node[addedd, label=below:$b_1$] (b1) at (.75,-.75) {};
		\node[addedd, label=below:$b_2$] (b2) at (1.5,-.75) {};
		\node[addedd, label=below:$b_3$] (b3) at (2.25, -.75) {};
		\node[vertexx, label=below:$u_2$] (u2) at (3, -.75) {};
		\draw[edge] (v1) -- (a1) -- (a2) -- (u1);
		\draw[edge] (v2) -- (b1) -- (b2) -- (b3) -- (u2);
		\draw[groen] (v1) -- (v2);
		\node[addedd, label=below:$c$] (c) at (.4,-1.3) {}; 
		\draw[edge] (v2) -- (c);
		\end{tikzpicture} 
	\caption{Case 1.}
    \label{fig:bewijsRule4a}
    \end{subfigure} \hspace{0.1\textwidth}
    \begin{subfigure}{0.3\textwidth}
    	\begin{tikzpicture}
		\draw[lightgray] (3.25,-.375) circle (.75);
		\node[vertexx, label=$v_1$] (v1) at (0, 0) {};
		\node[addedd, label=$a_1$] (a1) at (1,0) {};
		\node[addedd, label=$a_2$] (a2) at (2,0) {};
		\node[vertexx, label=$u_1$] (u1) at (3, 0) {};
		\node[vertexx, label=below:$v_2$] (v2) at (0, -.75) {};
		\node[addedd, label=below:$b_1$] (b1) at (.75,-.75) {};
		\node[addedd, label=below:$b_2$] (b2) at (1.5,-.75) {};
		\node[addedd, label=below:$b_3$] (b3) at (2.25, -.75) {};
		\node[vertexx, label=below:$u_2$] (u2) at (3, -.75) {};
		\draw[edge] (v1) -- (a1) -- (a2) -- (u1);
		\draw[edge] (v2) -- (b1) -- (b2) -- (b3) -- (u2);
		\draw[groen] (v1) -- (v2);
		\node[vertexx, label=below:$x$] (x) at (3.6,-.2) {}; 
		\node[addedd, label=below:$w$] (w) at (2.65,-1.3) {}; 
		\draw[edge] (u1) -- (x);
		\draw[edge] (b3) -- (w);
		\end{tikzpicture}
	\caption{Case 2.}
    \label{fig:bewijsRule4b}
	\end{subfigure}
	\caption{Proof of Lemma \ref{lem:twoleaves}.} 
\end{figure}

==> plaatjes/eindGrafen.tex <==
\begin{figure}
		\centering
		\begin{tikzpicture}
		\node (H1) at (-1.5,.6) {$H_1$};
		\node (H2) at (.5,.6) {$H_2$};
		\node (H3) at (3.5,.6) {$H_3$};
		\lus{groen}{2}{0}
		\node[vertexx] (v) at (-1, 0) {};
		\node[vertexx] (u) at (2, 0) {};
		\node[vertexx] (a) at (4,0) {};
		\node[vertexx] (b) at (5,0) {};
		\draw[groen] (a) -- (b);
		\end{tikzpicture}
		\caption{The graphs that can remain after applying the algorithm to a graph with gonality 2.}  \label{fig:endGraphs}
	\end{figure}

==> plaatjes/extraRuleDgon.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,.375) {};
	\node[vertexx] (v) at (1.25,-.375) {};
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[edge] (u) -- (v);
	\draw[edge] (u) to [relative, out=50, in=130] (v);
	\draw[edge] (v) to [relative, out=50, in=130] (u);
	\draw[rood] (u') -- (v');
    \node (l) at (-0.75,0) {};
\end{tikzpicture} 

==> plaatjes/rule1.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (u)--(v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 
			

==> plaatjes/rule11.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,.375) {};
	\node[vertexx] (v) at (1.25,-.375) {};
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[edge] (u) -- (v);
	\draw[edge] (u) to [relative, out=50, in=130] (v);
	\draw[edge] (v) to [relative, out=50, in=130] (u);
	\draw[groen] (u') -- (v');
    \node (l) at (-0.75,0) {};
\end{tikzpicture} 

==> plaatjes/rule2.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{groen}{0}{0}
	\lus{groen}{4.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\node[vertexx] (u') at (4.25,0) {};
	\draw[edge] (u)--(v);
\end{tikzpicture} 


==> plaatjes/rule3a.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{edge}{4.25}{0}
	\node[vertexx] (w) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (v) to [relative, out=40, in=140] (w);
	\draw[edge] (w) to [relative, out=40, in=140] (v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/rule3b.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (w1) at (1.25,.375) {};
	\node[vertexx] (w2) at (1.25,-.375) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (v)--(w1) (w2) -- (v);
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[edge] (u') -- (v');
\end{tikzpicture} 

==> plaatjes/rule4a.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{groen}{4.25}{0}
	\node[vertexx] (w) at (1.25,0) {};
	\node[vertexx] (u) at (0,.375) {};
	\node[vertexx] (v) at (0,-.375) {};
	\draw[edge] (u)--(w) -- (v);
	\draw[groen] (u) --(v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/rule4b.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (w1) at (1.25,.375) {};
	\node[vertexx] (w2) at (1.25,-.375) {};
	\node[vertexx] (u) at (0,.375) {};
	\node[vertexx] (v) at (0,-.375) {};
	\draw[edge] (u)--(w1) (w2) -- (v);
	\draw[groen] (u) --(v);
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[groen] (u') -- (v');
\end{tikzpicture} 


==> plaatjes/rule5a.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{groen}{4.25}{0}
	\lus{groen}{0}{0}
	\node[vertexx] (w) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (v) to [relative, out=40, in=140] (w);
	\draw[edge] (w) to [relative, out=40, in=140] (v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/rule5b.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{groen}{0}{0}
	\node[vertexx] (w1) at (1.25,.375) {};
	\node[vertexx] (w2) at (1.25,-.375) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (v)--(w1) (w2) -- (v);
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[groen] (u') -- (v');
	\draw[dotted, rounded corners=10] (w2) -- (2,-.5) -- (1.75,.5)  -- (w1);
	\draw[dotted, rounded corners=10] (v') -- (5,-.5) -- (4.75,.5)  -- (u');
\end{tikzpicture} 

==> plaatjes/rule7.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{edge}{1.25}{0}
	\lus{groen}{4.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/rule8.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,.375) {};
	\node[vertexx] (v) at (1.25,-.375) {};
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[groen] (u) to [relative, out=40, in=140] (v);
	\draw[edge] (v) to [relative, out=40, in=140] (u);
	\draw[groen] (u') -- (v');
\end{tikzpicture} 


==> plaatjes/rule9.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,.375) {};
	\node[vertexx] (v) at (1.25,-.375) {};
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[edge] (u) to [relative, out=40, in=140] (v);
	\draw[edge] (v) to [relative, out=40, in=140] (u);
	\draw[dotted, rounded corners=10] (v) -- (2,-.5) -- (1.75,.5)  -- (u);
	\draw[groen] (u') -- (v');
	\draw[dotted, rounded corners=10] (v') -- (5,-.5) -- (4.75,.5)  -- (u');
\end{tikzpicture} 

==> plaatjes/ruleC1.tex <==
\begin{tikzpicture}
	\alleenPijl
    \draw[path] (1,0) circle (0.6);
	\node[vertexx] (u) at (4.25,0) {};
\end{tikzpicture} 

==> plaatjes/ruleC2.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\draw[path] (0.75,0) circle (0.5);
	\lus{rood}{4.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 

==> plaatjes/ruleC3.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,.375) {};
	\node[vertexx] (v) at (1.25,-.375) {};
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[path] (1.25,0) circle (0.375);
	
	\draw[dotted, thick, rounded corners=10] (v) -- (2,-.5) -- (1.75,.5)  -- (u);
	\draw[rood] (u') -- (v');
	\draw[dotted, thick, rounded corners=10] (v') -- (5,-.5) -- (4.75,.5)  -- (u');
\end{tikzpicture} 

==> plaatjes/ruleE1.tex <==
\begin{tikzpicture}
	\alleenPijl
	\node[vertexx] (u) at (1.25,0) {};
    \draw (4.25,0) circle (.2);
    \draw (4.45,0.2) -- (4.05, -0.2);
\end{tikzpicture} 
			

==> plaatjes/ruleE2.tex <==
\begin{tikzpicture}
	\alleenPijlKlein
    \lus{groen}{1.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\draw (4.25,0) circle (.2);
    \draw (4.45,0.2) -- (4.05, -0.2);
\end{tikzpicture} 
			

==> plaatjes/ruleE3.tex <==
\begin{tikzpicture}
	\alleenPijlKlein
    \node[vertexx] (v) at (0,0) {};
	\node[vertexx] (u) at (1.25,0) {};
    \draw[groen] (u) -- (v);
	\draw (4.25,0) circle (.2);
    \draw (4.45,0.2) -- (4.05, -0.2);
\end{tikzpicture} 
			

==> plaatjes/ruleI1.tex <==
\begin{tikzpicture}
	\alleenPijl
	\node[vertexx] (u) at (1.25,0) {};
    \draw (4.25,0) circle (0.2);
    \draw (4.45,0.2) -- (4.05, -0.2);
\end{tikzpicture} 

==> plaatjes/ruleI2.tex <==
\begin{tikzpicture}
	\alleenPijl
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (u)--(v);
    \draw (4.25,0) circle (0.2);
    \draw (4.45,0.2) -- (4.05, -0.2);
	\draw[rood] (u) to [relative, out=310, in=220] (v);
\end{tikzpicture} 


==> plaatjes/ruleL1.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (u)--(v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 
			

==> plaatjes/ruleL2.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{rood}{0}{0}
	\lus{rood}{4.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\node[vertexx] (u') at (4.25,0) {};
	\draw[edge] (u)--(v);
\end{tikzpicture} 


==> plaatjes/ruleL3a.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{rood}{4.25}{0}
	\node[vertexx] (w) at (1.25,0) {};
	\node[vertexx] (u) at (0,.375) {};
	\node[vertexx] (v) at (0,-.375) {};
	\draw[edge] (u)--(w) -- (v);
	\draw[rood] (u) --(v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 

==> plaatjes/ruleL3b.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\node[vertexx] (w1) at (1.25,.375) {};
	\node[vertexx] (w2) at (1.25,-.375) {};
	\node[vertexx] (u) at (0,.375) {};
	\node[vertexx] (v) at (0,-.375) {};
	\draw[edge] (u)--(w1) (w2) -- (v);
	\draw[rood] (u) --(v);
	\node[vertexx] (u') at (4.25,0.375) {};
	\node[vertexx] (v') at (4.25,-.375) {};
	\draw[rood] (u') -- (v');
\end{tikzpicture} 

==> plaatjes/sdgon/rule3a.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{rood}{4.25}{0}
    \lus{white}{1.25}{0}
	\node[vertexx] (w) at (1.25,0) {};
	\node[vertexx] (v) at (0,0) {};
	\draw[edge] (v) to [relative, out=40, in=140] (w);
	\draw[edge] (w) to [relative, out=40, in=140] (v);
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/sdgon/rule7.tex <==
\begin{tikzpicture}
	\cirkelsEnPijl
	\lus{edge}{1.25}{0}
	\node[vertexx] (u) at (1.25,0) {};
	\node[vertexx] (u') at (4.25,0) {};
\end{tikzpicture} 


==> plaatjes/voorbeeld.tex <==
\begin{figure}
\centering
\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
	\draw (0,.5) -- (3,.5) (0,1.5) -- (3,1.5) (0,2) -- (3,2) (0,2.5) -- (3,2.5);
    \node (v) at (2,1.1) {$\ddots$};
    \draw (.5,0) -- (.5,3) (.5,0) -- (.5,3) (1,0) -- (1,3) (1.5,0) -- (1.5,3) (2.5,0) -- (2.5,3);
	\end{tikzpicture}
\end{subfigure} 
\hspace{0.1\textwidth}
\begin{subfigure}[b]{0.3\textwidth}
	\begin{tikzpicture}
	\node[vertex] (a1) at (0,2) {};
    \node[vertex] (a2) at (0,1.5) {};
    \node[vertex] (a3) at (0,1) {};
    \node (a4) at (0,.6) {$\vdots$}; 
    \node[vertex] (a5) at (0,0) {};
    \node[vertex] (b1) at (1.5,2) {};
    \node[vertex] (b2) at (1.5,1.5) {};
    \node[vertex] (b3) at (1.5,1) {};
    \node (b4) at (1.5,.6) {$\vdots$};
    \node[vertex] (b5) at (1.5,0) {};
    \draw (a1) -- (b1) (a1) -- (b2) (a1) -- (b3) (a1) -- (b5); 
    \draw (a2) -- (b1) (a2) -- (b2) (a2) -- (b3) (a2) -- (b5);
    \draw (a3) -- (b1) -- (a3) -- (b2) (a3) -- (b3) (a3) -- (b5); 
    \draw (a5) -- (b1) (a5) -- (b2) (a5) -- (b3) (a5) -- (b5);
    \draw[->] (2.5,1) -- (3,1);
    \node[vertex] (c1) at (3.5,2) {};
    \node[vertex] (c2) at (3.5,1.5) {};
    \node[vertex] (c3) at (3.5,1) {};
    \node (c4) at (3.5,.6) {$\vdots$}; 
    \node[vertex] (c5) at (3.5,0) {};
    \node[vertex] (d) at (4.5, 1) {};
    \draw (c1) -- (d) -- (c2) (c3) -- (d) -- (c5);
	\end{tikzpicture}
\end{subfigure}
\caption{The reduction of $X \colon (x^p-x)(y^p-y)=p$ modulo $p$ and the intersection dual graph $K_{p,p}$. }
\label{fig:voorbeeld}
\end{figure}
